Soft Colour Interactions and Diffractive DIS

The basic ideas and some results of the semiclassical approach to diffractive DIS are briefly described. In the production of high-$p_{\perp}$ jets boson-gluon fusion is predicted to be the dominant partonic process. The $p_{\perp}$-spectrum and the two-jet invariant mass distribution provide a clear test of the underlying `hard' partonic process and the `soft' mechanism of colour neutralization.

==> (inline-ps-0) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-1) <==
currentpoint grestore moveto
